TempoRL: Learning When to Act

Reinforcement learning is a powerful approach to learn behaviour through interactions with an environment. However, behaviours are usually learned in a purely reactive fashion, where an appropriate action is selected based on an observation. In this form, it is challenging to learn when it is necessary to execute new decisions. This makes learning inefficient, especially in environments that need various degrees of fine and coarse control. To address this, we propose a proactive setting in which the agent not only selects an action in a state but also for how long to commit to that action. Our TempoRL approach introduces skip connections between states and learns a skip-policy for repeating the same action along these skips. We demonstrate the effectiveness of TempoRL on a variety of traditional and deep RL environments, showing that our approach is capable of learning successful policies up to an order of magnitude faster than vanilla Q-learning.

==> tikz/bridge-grid.tex <==
\begin{pgfonlayer}{background}
    \foreach \x in {0,0.5,1,1.5,...,4.5}{
        \foreach \y in {0,0.5,1,1.5,2,2.5}
            \node[box] at (\x,\y){};
    }
    % Cliff you die
    \foreach \x in {1,1.5,...,3.5}{
        \foreach \y in {0,0.5}{
            \node[box,fill=black] at (\x,\y){}; 
        }
        \foreach \y in {2,2.5}{
            \node[box,fill=black] at (\x,\y){}; 
        }
    }
    \node[box,fill=blue!60!white] at (4.5,0){G};
    \node[box,fill=gray] at (0,0){S};
\end{pgfonlayer}

==> tikz/cliff-grid.tex <==
\begin{pgfonlayer}{background}
    \foreach \x in {0,0.5,1,1.5,...,4.5}{
        \foreach \y in {0,0.5,1,1.5,2,2.5}
            \node[box] at (\x,\y){};
    }
    % Cliff you die
    \foreach \x in {1,1.5,2,...,3.5}{
        \foreach \y in {0,0.5,1}{
            \node[box,fill=black] at (\x,\y){}; 
        }
    }
    \node[box,fill=blue!60!white] at (4.5,0){G};
    \node[box,fill=gray] at (0,0){S};
\end{pgfonlayer}

==> tikz/concat_net.tex <==

\node (a) {$s_{0,t}$};
\node (b) [above of=a] {$s_{1,t}$};
\node (c) [above of=b] {$\vdots$};
\node (d) [above of=c] {$s_{N,t}$};
\node (e) [above of=d] {$a_t$};
\node (empty) [below of=a] {$\quad$};

\node (inBL) [right=.75cm of a.south] {};
\node (inUR) [right=1.5cm of e.north] {};
\path [activity] (inBL) rectangle (inUR);
\node (inC) [rotate=90] at ($(inBL)!0.5!(inUR)$) {Input layer};

\draw[myarrow] (a) -- (inBL |- a);
\draw[myarrow] (b) -- (inBL |- b);
\draw[myarrow] (c) -- (inBL |- c);
\draw[myarrow] (d) -- (inBL |- d);
\draw[myarrow,color=red] (e) -- (inBL |- e);

\node (hiddenBL) [right=.75cm of inBL] {};
\node (hiddenUR) [right=1.5cm of inUR] {};
\path [activity] (hiddenBL) rectangle (hiddenUR);
\node (hiddenC) [rotate=90, align=center] at ($(hiddenBL)!0.5!(hiddenUR)$) {Downstream\\Architecture};

\draw[myarrow] (inUR |-a) -- (hiddenBL |- a);
\draw[myarrow] (inUR |-b) -- (hiddenBL |- b);
\draw[myarrow] (inUR |-c) -- (hiddenBL |- c);
\draw[myarrow] (inUR |-d) -- (hiddenBL |- d);
\draw[myarrow] (inUR |-e) -- (hiddenBL |- e);

\node (cc) [right = 3.5cm of c]{$j_t$};
\draw[myarrow,very thick] (hiddenUR |-cc) -- (cc);

==> tikz/context_net.tex <==
\node (a) {$s_{0,t}$};
\node (b) [above of=a] {$s_{1,t}$};
\node (c) [above of=b] {$\vdots$};
\node (d) [above of=c] {$s_{N,t}$};
\node (e) [above of=d] {$a_t$};
\node (empty) [below of=a] {$\quad$};

\node (inBL) [right=.75cm of a.south] {};
\node (inUR) [right=2.25cm of d.north] {};
\node (inUUR) [right=2.25cm of e.north] {};
\path [activity] (inBL) rectangle (inUR);
\node (inC) [rotate=90, align=center] at ($(inBL)!0.5!(inUR)$) {Feature\\Learning};

\draw[myarrow] (a) -- (inBL |- a);
\draw[myarrow] (b) -- (inBL |- b);
\draw[myarrow] (c) -- (inBL |- c);
\draw[myarrow] (d) -- (inBL |- d);

\node (hiddenBL) [right=1.5cm of inBL] {};
\node (hiddenUR) [right=.75cm of inUUR] {};
\path [activity] (hiddenBL) rectangle (hiddenUR);
\node (hiddenC) [rotate=90] at ($(hiddenBL)!0.5!(hiddenUR)$) {Context Layer};


\node (outBL) [right=.75cm of hiddenBL] {};
\node (outUR) [right=1.5cm of hiddenUR] {};
\path [activity] (outBL) rectangle (outUR);
\node (outC) [rotate=90, align=center] at ($(outBL)!0.5!(outUR)$) {Downstream\\Architecture};

\draw[myarrow] (inUR |-a) -- (hiddenBL |- a);
\draw[myarrow] (inUR |-b) -- (hiddenBL |- b);
\draw[myarrow] (inUR |-c) -- (hiddenBL |- c);
\draw[myarrow] (inUR |-d) -- (hiddenBL |- d);
\draw[myarrow,color=red] (e) -- (hiddenBL |- e);


\draw[myarrow] (hiddenUR |-a) -- (outBL |- a);
\draw[myarrow] (hiddenUR |-b) -- (outBL |- b);
\draw[myarrow] (hiddenUR |-c) -- (outBL |- c);
\draw[myarrow] (hiddenUR |-d) -- (outBL |- d);
\draw[myarrow] (hiddenUR |-e) -- (outBL |- e);


\node (cc) [right = 5.25cm of c]{$j_t$};
\draw[myarrow,very thick] (outUR |-cc) -- (cc);



==> tikz/dar_net.tex <==
\node (a) {$s_{0,t}$};
\node (b) [above of=a] {$s_{1,t}$};
\node (c) [above of=b] {$\vdots$};
\node (d) [above of=c] {$s_{N-1,t}$};
\node (e) [above of=d] {$s_{N,t}$};

\node (inBL) [right=.75cm of a.south] {};
\node (inUR) [right=2.25cm of d.north] {};
\node (inUUR) [right=2.25cm of e.north] {};
\path [activity] (inBL) rectangle (inUUR);
\node (inC) [rotate=90, align=center] at ($(inBL)!0.5!(inUUR)$) {Shared Feature\\Representation};

\draw[myarrow] (a) -- (inBL |- a);
\draw[myarrow] (b) -- (inBL |- b);
\draw[myarrow] (c) -- (inBL |- c);
\draw[myarrow] (d) -- (inBL |- d);
\draw[myarrow] (e) -- (inBL |- e);

\node (hiddenBL) [above right=-.3cm and 2.75cm of c] {};
\node (hiddenUR) [above right=.125cm and 1.5cm of inUUR] {};
\path [activity] (hiddenBL) rectangle (hiddenUR);
\node (hiddenC) [rotate=90, align=center] at ($(hiddenBL)!0.5!(hiddenUR)$) {Action\\Output};

\node (hiddenAUR) [below=1.55cm of hiddenUR] {};
\node (hiddenABL) [below=1.55cm of hiddenBL] {};
\path [activity] (hiddenABL) rectangle (hiddenAUR);
\node (hiddenAC) [rotate=90, align=center] at ($(hiddenABL)!0.5!(hiddenAUR)$) {Action\\Output};

% From D to Skip
\draw[myarrow] (inUR |-d) -- ($(inUR |- d)+(0.125,0)$) -- ($(inUR |- e)+(.5,.35)$) -- ($(inUR |- e)+(.7125,.35)$);
% From C to Skip
\draw[myarrow] (inUR |-c) -- ($(inUR |- c)+(0.125,0)$) -- ($(inUR |- e)+(.5,0.05)$) -- ($(inUR |- e)+(.7125,.05)$);
% From B to Skip
\draw[myarrow] (inUR |-b) -- ($(inUR |- b)+(0.125,0)$) -- ($(inUR |- d)+(.5,.2)$) -- ($(inUR |- d)+(.7125,.2)$);

% From D to Act
\draw[myarrow] ($(inUR |- d)+(0.125,0)$) -- ($(inUR |- b)+(.5,-.15)$) -- ($(inUR |- b)+(.7125,-.15)$);
% From C to Act
\draw[myarrow] ($(inUR |- c)+(0.125,0)$) -- ($(inUR |- a)+(.5,0)$) -- ($(inUR |- a)+(.7125,0)$);
% From B to Act
\draw[myarrow] ($(inUR |- b)+(0.125,0)$) -- ($(inUR |- a)+(.5,-.3)$) -- ($(inUR |- a)+(.7125,-.3)$);

\node (cc) at ($(hiddenBL |- c)+(2,.9)$) {$a_{t,r_{1}}$};
\draw[myarrow,very thick] (hiddenUR |-cc) -- (cc);

\node (bb) at ($(hiddenABL |- c)+(2,-.9)$) {$a_{t,r_{2}}$};
\draw[myarrow,very thick] (hiddenAUR |-bb) -- (bb);

==> tikz/shared_net.tex <==
\node (a) {$s_{0,t}$};
\node (b) [above of=a] {$s_{1,t}$};
\node (c) [above of=b] {$\vdots$};
\node (d) [above of=c] {$s_{N-1,t}$};
\node (e) [above of=d] {$s_{N,t}$};

\node (inBL) [right=.75cm of a.south] {};
\node (inUR) [right=2.25cm of d.north] {};
\node (inUUR) [right=2.25cm of e.north] {};
\path [activity] (inBL) rectangle (inUUR);
\node (inC) [rotate=90, align=center] at ($(inBL)!0.5!(inUUR)$) {Shared Feature\\Representation};

\draw[myarrow] (a) -- (inBL |- a);
\draw[myarrow] (b) -- (inBL |- b);
\draw[myarrow] (c) -- (inBL |- c);
\draw[myarrow] (d) -- (inBL |- d);
\draw[myarrow] (e) -- (inBL |- e);

\node (hiddenBL) [above right=-.3cm and 2.75cm of c] {};
\node (hiddenUR) [above right=.125cm and 1.5cm of inUUR] {};
\path [activity] (hiddenBL) rectangle (hiddenUR);
\node (hiddenC) [rotate=90, align=center] at ($(hiddenBL)!0.5!(hiddenUR)$) {Skip\\Output};

\node (hiddenAUR) [below=1.55cm of hiddenUR] {};
\node (hiddenABL) [below=1.55cm of hiddenBL] {};
\path [activity] (hiddenABL) rectangle (hiddenAUR);
\node (hiddenAC) [rotate=90, align=center] at ($(hiddenABL)!0.5!(hiddenAUR)$) {Action\\Output};

% From D to Skip
\draw[myarrow] (inUR |-d) -- ($(inUR |- d)+(0.125,0)$) -- ($(inUR |- e)+(.5,.35)$) -- ($(inUR |- e)+(.7125,.35)$);
% From C to Skip
\draw[myarrow] (inUR |-c) -- ($(inUR |- c)+(0.125,0)$) -- ($(inUR |- e)+(.5,0.05)$) -- ($(inUR |- e)+(.7125,.05)$);
% From B to Skip
\draw[myarrow] (inUR |-b) -- ($(inUR |- b)+(0.125,0)$) -- ($(inUR |- d)+(.5,.2)$) -- ($(inUR |- d)+(.7125,.2)$);

% From D to Act
\draw[myarrow] ($(inUR |- d)+(0.125,0)$) -- ($(inUR |- b)+(.5,-.15)$) -- ($(inUR |- b)+(.7125,-.15)$);
% From C to Act
\draw[myarrow] ($(inUR |- c)+(0.125,0)$) -- ($(inUR |- a)+(.5,0)$) -- ($(inUR |- a)+(.7125,0)$);
% From B to Act
\draw[myarrow] ($(inUR |- b)+(0.125,0)$) -- ($(inUR |- a)+(.5,-.3)$) -- ($(inUR |- a)+(.7125,-.3)$);

\node (cc) at ($(hiddenBL |- c)+(2,.9)$) {$j_{t}$};
\draw[myarrow,very thick] (hiddenUR |-cc) -- (cc);

\node (bb) at ($(hiddenABL |- c)+(2,-.9)$) {$a_{t}$};
\draw[myarrow,very thick] (hiddenAUR |-bb) -- (bb);


% From a_t+1 to j_t+1
\draw[myarrow,color=red,dashed] ($(bb) - (.75,0)$) -- ($(inUR |- d)+(1.925,-.5)$) -- ($(inUR |- d)+(.55,-.5)$) -- ($(inUR |- d)+(.55,-.05)$) -- ($(inUR |- d)+(.7125,-.05)$);

==> tikz/zigzag-grid.tex <==
\begin{pgfonlayer}{background}
    \foreach \x in {0,0.5,1,1.5,...,4,4.5}{
        \foreach \y in {0,0.5,1,1.5,2,2.5}
            \node[box] at (\x,\y){};
    }
    % Cliff you die
    \foreach \x in {1,1.5}{
        \foreach \y in {0,0.5,1,1.5}{
            \node[box,fill=black] at (\x,\y){}; 
        }
    }
    \foreach \x in {3.5,3}{
        \foreach \y in {1,1.5,2,2.5}{
            \node[box,fill=black] at (\x,\y){}; 
        }
    }
    \node[box,fill=blue!60!white] at (4.5,2.5){G};
    \node[box,fill=gray] at (0,0){S};
\end{pgfonlayer}
